PISA: Piecewise Sparse Attention Is Wiser for Efficient Diffusion Transformers

Diffusion Transformers are fundamental for visual generation, but their efficiency is bottlenecked by the quadratic complexity of self-attention. While block-sparse attention accelerates computation by attending only to critical key-value blocks, it suffers from quality degradation at high sparsity due to discarding substantial context. In this work, we discover that attention scores of non-critical blocks exhibit distributional stability, allowing their contributions to be accurately and efficiently recovered rather than dropped. Motivated by this insight, we propose PISA, a training-free Piecewise Sparse Attention that covers the full attention span via lightweight compensation for skipped non-critical blocks. Unlike the conventional "keep-or-drop" paradigm that directly drops non-critical blocks, PISA establishes the "exact-or-approximate" paradigm: it preserves exact computation for critical blocks while approximating the remainder through block-wise Taylor expansion around block centroids. This design allows PISA to serve as a faithful proxy to full attention, achieving 1.91$\times$ and 2.57$\times$ speedups on Wan2.1 and Hunyuan-Video, and 1.2-1.6$\times$ acceleration on FLUX without compromising quality. Code is available at: https://github.com/xie-lab-ml/piecewise-sparse-attention.

==> fig/attn_map_abla.tex <==
\definecolor{pisaAblationInsetBorder}{RGB}{248,219,97}
\pgfmathsetlengthmacro{\pisaAblationInsetWidth}{0.55*\pisaAblationTile}
\begin{tikzpicture}[every node/.style={inner sep=0pt,outer sep=0pt}]
\node[anchor=south,font=\scriptsize,text=darkred] at ({0*(3*\pisaAblationTile+2*\pisaAblationGap+\pisaAblationGroupGap)+0*(\pisaAblationTile+\pisaAblationGap)+\pisaAblationTile/2},{-\pisaAblationHeadH+2pt}) {Dense};
\node[anchor=south,font=\scriptsize,text=darkgreen] at ({0*(3*\pisaAblationTile+2*\pisaAblationGap+\pisaAblationGroupGap)+1*(\pisaAblationTile+\pisaAblationGap)+\pisaAblationTile/2},{-\pisaAblationHeadH+2pt}) {\ourmethod{}};
\node[anchor=south,font=\scriptsize,text=darkgreen] at ({0*(3*\pisaAblationTile+2*\pisaAblationGap+\pisaAblationGroupGap)+2*(\pisaAblationTile+\pisaAblationGap)+\pisaAblationTile/2},{-\pisaAblationHeadH+2pt}) {\ourmethod{}-0th};
\node[anchor=south,font=\scriptsize,text=darkred] at ({1*(3*\pisaAblationTile+2*\pisaAblationGap+\pisaAblationGroupGap)+0*(\pisaAblationTile+\pisaAblationGap)+\pisaAblationTile/2},{-\pisaAblationHeadH+2pt}) {Dense};
\node[anchor=south,font=\scriptsize,text=darkgreen] at ({1*(3*\pisaAblationTile+2*\pisaAblationGap+\pisaAblationGroupGap)+1*(\pisaAblationTile+\pisaAblationGap)+\pisaAblationTile/2},{-\pisaAblationHeadH+2pt}) {\ourmethod{}};
\node[anchor=south,font=\scriptsize,text=darkgreen] at ({1*(3*\pisaAblationTile+2*\pisaAblationGap+\pisaAblationGroupGap)+2*(\pisaAblationTile+\pisaAblationGap)+\pisaAblationTile/2},{-\pisaAblationHeadH+2pt}) {\ourmethod{}-0th};
\node[anchor=south,font=\scriptsize,text=darkred] at ({2*(3*\pisaAblationTile+2*\pisaAblationGap+\pisaAblationGroupGap)+0*(\pisaAblationTile+\pisaAblationGap)+\pisaAblationTile/2},{-\pisaAblationHeadH+2pt}) {Dense};
\node[anchor=south,font=\scriptsize,text=darkgreen] at ({2*(3*\pisaAblationTile+2*\pisaAblationGap+\pisaAblationGroupGap)+1*(\pisaAblationTile+\pisaAblationGap)+\pisaAblationTile/2},{-\pisaAblationHeadH+2pt}) {\ourmethod{}};
\node[anchor=south,font=\scriptsize,text=darkgreen] at ({2*(3*\pisaAblationTile+2*\pisaAblationGap+\pisaAblationGroupGap)+2*(\pisaAblationTile+\pisaAblationGap)+\pisaAblationTile/2},{-\pisaAblationHeadH+2pt}) {\ourmethod{}-0th};
\node[anchor=north west] at ({0*(3*\pisaAblationTile+2*\pisaAblationGap+\pisaAblationGroupGap)+0*(\pisaAblationTile+\pisaAblationGap)},{-\pisaAblationHeadH-0*(\pisaAblationTile+\pisaAblationGap)}) {\includegraphics[width=\pisaAblationTile]{fig/image_compare2/2749_full.jpg}};
\node[anchor=north west] at ({0*(3*\pisaAblationTile+2*\pisaAblationGap+\pisaAblationGroupGap)+1*(\pisaAblationTile+\pisaAblationGap)},{-\pisaAblationHeadH-0*(\pisaAblationTile+\pisaAblationGap)}) {\includegraphics[width=\pisaAblationTile]{fig/image_compare2/2749_hybrid.jpg}};
\node[anchor=north west] at ({0*(3*\pisaAblationTile+2*\pisaAblationGap+\pisaAblationGroupGap)+2*(\pisaAblationTile+\pisaAblationGap)},{-\pisaAblationHeadH-0*(\pisaAblationTile+\pisaAblationGap)}) {\includegraphics[width=\pisaAblationTile]{fig/image_compare2/2749_zeroth.jpg}};
\node[anchor=north west] at ({1*(3*\pisaAblationTile+2*\pisaAblationGap+\pisaAblationGroupGap)+0*(\pisaAblationTile+\pisaAblationGap)},{-\pisaAblationHeadH-0*(\pisaAblationTile+\pisaAblationGap)}) {\includegraphics[width=\pisaAblationTile]{fig/image_compare2/7873_full.jpg}};
\node[anchor=north west] at ({1*(3*\pisaAblationTile+2*\pisaAblationGap+\pisaAblationGroupGap)+1*(\pisaAblationTile+\pisaAblationGap)},{-\pisaAblationHeadH-0*(\pisaAblationTile+\pisaAblationGap)}) {\includegraphics[width=\pisaAblationTile]{fig/image_compare2/7873_hybrid.jpg}};
\node[anchor=north west] at ({1*(3*\pisaAblationTile+2*\pisaAblationGap+\pisaAblationGroupGap)+2*(\pisaAblationTile+\pisaAblationGap)},{-\pisaAblationHeadH-0*(\pisaAblationTile+\pisaAblationGap)}) {\includegraphics[width=\pisaAblationTile]{fig/image_compare2/7873_zeroth.jpg}};
\begin{scope}[shift={({2*(3*\pisaAblationTile+2*\pisaAblationGap+\pisaAblationGroupGap)+0*(\pisaAblationTile+\pisaAblationGap)},{-\pisaAblationHeadH-0*(\pisaAblationTile+\pisaAblationGap)})}]
\node[anchor=north west] at (0,0) {\includegraphics[width=\pisaAblationTile,trim={5.837838bp 13.232432bp 1074.940541bp 5.448649bp},clip]{fig/attn_maps/attn_cache_946_head_8_tok_4096_8192_three_crop_column_refined.png}};
\node[anchor=north west] (inset) at ({0.41*\pisaAblationTile},{-0.205*\pisaAblationTile}) {\includegraphics[width=\pisaAblationInsetWidth,trim={97.297297bp 203.545946bp 1317.794595bp 149.448649bp},clip]{fig/attn_maps/attn_cache_946_head_8_tok_4096_8192_three_crop_column_refined.png}};
\draw[pisaAblationInsetBorder,line width=0.45pt]
  ({235/923*\pisaAblationTile},{-370/923*\pisaAblationTile}) rectangle
  ({299/923*\pisaAblationTile},{-434/923*\pisaAblationTile});
\draw[pisaAblationInsetBorder,line width=0.35pt]
  ({299/923*\pisaAblationTile},{-402/923*\pisaAblationTile}) -- (inset.west);
\draw[pisaAblationInsetBorder,line width=0.45pt]
  (inset.south west) rectangle (inset.north east);
\end{scope}
\begin{scope}[shift={({2*(3*\pisaAblationTile+2*\pisaAblationGap+\pisaAblationGroupGap)+1*(\pisaAblationTile+\pisaAblationGap)},{-\pisaAblationHeadH-0*(\pisaAblationTile+\pisaAblationGap)})}]
\node[anchor=north west] at (0,0) {\includegraphics[width=\pisaAblationTile,trim={746.854054bp 13.232432bp 333.924324bp 5.448649bp},clip]{fig/attn_maps/attn_cache_946_head_8_tok_4096_8192_three_crop_column_refined.png}};
\node[anchor=north west] (inset) at ({0.41*\pisaAblationTile},{-0.205*\pisaAblationTile}) {\includegraphics[width=\pisaAblationInsetWidth,trim={838.313514bp 203.545946bp 576.778378bp 149.448649bp},clip]{fig/attn_maps/attn_cache_946_head_8_tok_4096_8192_three_crop_column_refined.png}};
\draw[pisaAblationInsetBorder,line width=0.45pt]
  ({235/923*\pisaAblationTile},{-370/923*\pisaAblationTile}) rectangle
  ({299/923*\pisaAblationTile},{-434/923*\pisaAblationTile});
\draw[pisaAblationInsetBorder,line width=0.35pt]
  ({299/923*\pisaAblationTile},{-402/923*\pisaAblationTile}) -- (inset.west);
\draw[pisaAblationInsetBorder,line width=0.45pt]
  (inset.south west) rectangle (inset.north east);
\end{scope}
\begin{scope}[shift={({2*(3*\pisaAblationTile+2*\pisaAblationGap+\pisaAblationGroupGap)+2*(\pisaAblationTile+\pisaAblationGap)},{-\pisaAblationHeadH-0*(\pisaAblationTile+\pisaAblationGap)})}]
\node[anchor=north west] at (0,0) {\includegraphics[width=\pisaAblationTile,trim={376.345946bp 13.232432bp 704.432432bp 5.448649bp},clip]{fig/attn_maps/attn_cache_946_head_8_tok_4096_8192_three_crop_column_refined.png}};
\node[anchor=north west] (inset) at ({0.41*\pisaAblationTile},{-0.205*\pisaAblationTile}) {\includegraphics[width=\pisaAblationInsetWidth,trim={467.805405bp 203.545946bp 947.286486bp 149.448649bp},clip]{fig/attn_maps/attn_cache_946_head_8_tok_4096_8192_three_crop_column_refined.png}};
\draw[pisaAblationInsetBorder,line width=0.45pt]
  ({235/923*\pisaAblationTile},{-370/923*\pisaAblationTile}) rectangle
  ({299/923*\pisaAblationTile},{-434/923*\pisaAblationTile});
\draw[pisaAblationInsetBorder,line width=0.35pt]
  ({299/923*\pisaAblationTile},{-402/923*\pisaAblationTile}) -- (inset.west);
\draw[pisaAblationInsetBorder,line width=0.45pt]
  (inset.south west) rectangle (inset.north east);
\end{scope}
\node[anchor=north west] at ({0*(3*\pisaAblationTile+2*\pisaAblationGap+\pisaAblationGroupGap)+0*(\pisaAblationTile+\pisaAblationGap)},{-\pisaAblationHeadH-1*(\pisaAblationTile+\pisaAblationGap)}) {\includegraphics[width=\pisaAblationTile]{fig/image_compare2/8221_full.jpg}};
\node[anchor=north west] at ({0*(3*\pisaAblationTile+2*\pisaAblationGap+\pisaAblationGroupGap)+1*(\pisaAblationTile+\pisaAblationGap)},{-\pisaAblationHeadH-1*(\pisaAblationTile+\pisaAblationGap)}) {\includegraphics[width=\pisaAblationTile]{fig/image_compare2/8221_hybrid.jpg}};
\node[anchor=north west] at ({0*(3*\pisaAblationTile+2*\pisaAblationGap+\pisaAblationGroupGap)+2*(\pisaAblationTile+\pisaAblationGap)},{-\pisaAblationHeadH-1*(\pisaAblationTile+\pisaAblationGap)}) {\includegraphics[width=\pisaAblationTile]{fig/image_compare2/8221_zeroth.jpg}};
\node[anchor=north west] at ({1*(3*\pisaAblationTile+2*\pisaAblationGap+\pisaAblationGroupGap)+0*(\pisaAblationTile+\pisaAblationGap)},{-\pisaAblationHeadH-1*(\pisaAblationTile+\pisaAblationGap)}) {\includegraphics[width=\pisaAblationTile]{fig/image_compare2/273_full.jpg}};
\node[anchor=north west] at ({1*(3*\pisaAblationTile+2*\pisaAblationGap+\pisaAblationGroupGap)+1*(\pisaAblationTile+\pisaAblationGap)},{-\pisaAblationHeadH-1*(\pisaAblationTile+\pisaAblationGap)}) {\includegraphics[width=\pisaAblationTile]{fig/image_compare2/273_hybrid.jpg}};
\node[anchor=north west] at ({1*(3*\pisaAblationTile+2*\pisaAblationGap+\pisaAblationGroupGap)+2*(\pisaAblationTile+\pisaAblationGap)},{-\pisaAblationHeadH-1*(\pisaAblationTile+\pisaAblationGap)}) {\includegraphics[width=\pisaAblationTile]{fig/image_compare2/273_zeroth.jpg}};
\begin{scope}[shift={({2*(3*\pisaAblationTile+2*\pisaAblationGap+\pisaAblationGroupGap)+0*(\pisaAblationTile+\pisaAblationGap)},{-\pisaAblationHeadH-1*(\pisaAblationTile+\pisaAblationGap)})}]
\node[anchor=north west] at (0,0) {\includegraphics[width=\pisaAblationTile,trim={5.837838bp 13.232432bp 1074.940541bp 5.448649bp},clip]{fig/attn_maps/attn_cache_641_head_10_tok_4096_8192_three_crop_column_refined.png}};
\node[anchor=north west] (inset) at ({0.41*\pisaAblationTile},{-0.205*\pisaAblationTile}) {\includegraphics[width=\pisaAblationInsetWidth,trim={97.297297bp 203.545946bp 1317.794595bp 149.448649bp},clip]{fig/attn_maps/attn_cache_641_head_10_tok_4096_8192_three_crop_column_refined.png}};
\draw[pisaAblationInsetBorder,line width=0.45pt]
  ({235/923*\pisaAblationTile},{-370/923*\pisaAblationTile}) rectangle
  ({299/923*\pisaAblationTile},{-434/923*\pisaAblationTile});
\draw[pisaAblationInsetBorder,line width=0.35pt]
  ({299/923*\pisaAblationTile},{-402/923*\pisaAblationTile}) -- (inset.west);
\draw[pisaAblationInsetBorder,line width=0.45pt]
  (inset.south west) rectangle (inset.north east);
\end{scope}
\begin{scope}[shift={({2*(3*\pisaAblationTile+2*\pisaAblationGap+\pisaAblationGroupGap)+1*(\pisaAblationTile+\pisaAblationGap)},{-\pisaAblationHeadH-1*(\pisaAblationTile+\pisaAblationGap)})}]
\node[anchor=north west] at (0,0) {\includegraphics[width=\pisaAblationTile,trim={746.854054bp 13.232432bp 333.924324bp 5.448649bp},clip]{fig/attn_maps/attn_cache_641_head_10_tok_4096_8192_three_crop_column_refined.png}};
\node[anchor=north west] (inset) at ({0.41*\pisaAblationTile},{-0.205*\pisaAblationTile}) {\includegraphics[width=\pisaAblationInsetWidth,trim={838.313514bp 203.545946bp 576.778378bp 149.448649bp},clip]{fig/attn_maps/attn_cache_641_head_10_tok_4096_8192_three_crop_column_refined.png}};
\draw[pisaAblationInsetBorder,line width=0.45pt]
  ({235/923*\pisaAblationTile},{-370/923*\pisaAblationTile}) rectangle
  ({299/923*\pisaAblationTile},{-434/923*\pisaAblationTile});
\draw[pisaAblationInsetBorder,line width=0.35pt]
  ({299/923*\pisaAblationTile},{-402/923*\pisaAblationTile}) -- (inset.west);
\draw[pisaAblationInsetBorder,line width=0.45pt]
  (inset.south west) rectangle (inset.north east);
\end{scope}
\begin{scope}[shift={({2*(3*\pisaAblationTile+2*\pisaAblationGap+\pisaAblationGroupGap)+2*(\pisaAblationTile+\pisaAblationGap)},{-\pisaAblationHeadH-1*(\pisaAblationTile+\pisaAblationGap)})}]
\node[anchor=north west] at (0,0) {\includegraphics[width=\pisaAblationTile,trim={376.345946bp 13.232432bp 704.432432bp 5.448649bp},clip]{fig/attn_maps/attn_cache_641_head_10_tok_4096_8192_three_crop_column_refined.png}};
\node[anchor=north west] (inset) at ({0.41*\pisaAblationTile},{-0.205*\pisaAblationTile}) {\includegraphics[width=\pisaAblationInsetWidth,trim={467.805405bp 203.545946bp 947.286486bp 149.448649bp},clip]{fig/attn_maps/attn_cache_641_head_10_tok_4096_8192_three_crop_column_refined.png}};
\draw[pisaAblationInsetBorder,line width=0.45pt]
  ({235/923*\pisaAblationTile},{-370/923*\pisaAblationTile}) rectangle
  ({299/923*\pisaAblationTile},{-434/923*\pisaAblationTile});
\draw[pisaAblationInsetBorder,line width=0.35pt]
  ({299/923*\pisaAblationTile},{-402/923*\pisaAblationTile}) -- (inset.west);
\draw[pisaAblationInsetBorder,line width=0.45pt]
  (inset.south west) rectangle (inset.north east);
\end{scope}
\path[use as bounding box] (0,0) rectangle ({3*(3*\pisaAblationTile+2*\pisaAblationGap)+2*\pisaAblationGroupGap},{-\pisaAblationHeadH-2*\pisaAblationTile-\pisaAblationGap-17pt});
\end{tikzpicture}


==> fig/attn_map_appendix1.tex <==
\tikzset{%
modulelink/.style={
    very thick,
    densely dashed,
    shorten >=1pt,
    shorten <=1pt,
    rounded corners=3pt
  },
taskbox/.style={
    draw=black!0,
    very thick,
    fill=tablebrown!75,
    minimum width=118pt,
    rounded corners=8pt,
  },
whitebox/.style={
    draw=white,
    very thick,
    fill=white,
    minimum width=100pt,
    rounded corners=0pt,
    inner sep=1pt
  },
textnode/.style={
    text=white,
    fill=black,
    fill opacity=0.4,
    text opacity=1,
    inner sep=2pt,
    rounded corners=2pt,
    font=\Large,
  },
}%
\resizebox{0.98\linewidth}{!}{%
\begin{tikzpicture}
\centering

\coordinate (task1) at (0,0);

\node[anchor=center] (map) at ([xshift=0pt, yshift=4pt]task1.center) {\includegraphics[width=395pt]{fig/attn_maps/attn_cache_1349_head_10_tok_4096_8192.jpg}};

\node[anchor=north] (map2) at ([xshift=0pt, yshift=4pt]map.south) {\includegraphics[width=395pt]{fig/attn_maps/attn_cache_1861_head_9_tok_4096_8192.jpg}};

\node[font=\large, anchor=base] (sparse_act) at ([xshift=-131pt, yshift=2pt]map.north) {Active Blocks: \textbf{\textcolor{darkred}{20\%}}};

\node[font=\Large, anchor=base] (dense_title) at ([xshift=0pt, yshift=16pt]map.north) {Full Attention};

\node[font=\Large, anchor=base] (ours_title) at ([xshift=131pt, yshift=16pt]map.north) {\ourmethod{} (Ours)};

\node[font=\Large, anchor=base] (sparse_title) at ([xshift=-131pt, yshift=16pt]map.north) {Sparse Attention};

\node[font=\large, anchor=base] (dense_act) at ([xshift=0pt, yshift=2pt]map.north) {Active Blocks: 100\%};

\node[font=\large, anchor=base] (ours_act) at ([xshift=131pt, yshift=2pt]map.north) {Active Blocks: \textbf{\textcolor{darkgreen}{100\%}}};

\end{tikzpicture}%
}%

==> fig/attn_map_appendix2.tex <==
\tikzset{%
modulelink/.style={
    very thick,
    densely dashed,
    shorten >=1pt,
    shorten <=1pt,
    rounded corners=3pt
  },
taskbox/.style={
    draw=black!0,
    very thick,
    fill=tablebrown!75,
    minimum width=118pt,
    rounded corners=8pt,
  },
whitebox/.style={
    draw=white,
    very thick,
    fill=white,
    minimum width=100pt,
    rounded corners=0pt,
    inner sep=1pt
  },
textnode/.style={
    text=white,
    fill=black,
    fill opacity=0.4,
    text opacity=1,
    inner sep=2pt,
    rounded corners=2pt,
    font=\Large,
  },
}%
\resizebox{0.98\linewidth}{!}{%
\begin{tikzpicture}
\centering

\coordinate (task1) at (0,0);

\node[anchor=center] (map) at ([xshift=0pt, yshift=4pt]task1.center) {\includegraphics[width=395pt]{fig/attn_maps/attn_cache_5969_head_2_tok_4096_8192.jpg}};

\node[anchor=north] (map2) at ([xshift=0pt, yshift=4pt]map.south) {\includegraphics[width=395pt]{fig/attn_maps/attn_cache_641_head_10_tok_4096_8192.jpg}};

\node[font=\large, anchor=base] (sparse_act) at ([xshift=-131pt, yshift=2pt]map.north) {Active Blocks: \textbf{\textcolor{darkred}{20\%}}};

\node[font=\Large, anchor=base] (dense_title) at ([xshift=0pt, yshift=16pt]map.north) {Full Attention};

\node[font=\Large, anchor=base] (ours_title) at ([xshift=131pt, yshift=16pt]map.north) {\ourmethod{} (Ours)};

\node[font=\Large, anchor=base] (sparse_title) at ([xshift=-131pt, yshift=16pt]map.north) {Sparse Attention};

\node[font=\large, anchor=base] (dense_act) at ([xshift=0pt, yshift=2pt]map.north) {Active Blocks: 100\%};

\node[font=\large, anchor=base] (ours_act) at ([xshift=131pt, yshift=2pt]map.north) {Active Blocks: \textbf{\textcolor{darkgreen}{100\%}}};

\end{tikzpicture}%
}%

==> fig/exp3.tex <==
\definecolor{anchor_color}{RGB}{245,194,66}

\tikzset{
modulelink/.style={
    very thick,
    densely dashed,
    shorten >=1pt,
    shorten <=1pt,
    rounded corners=3pt
  },
taskbox/.style={
    draw=black!0,
    very thick,
    fill=tablebrown!75,
    minimum width=118pt,
    rounded corners=8pt,
  },
whitebox/.style={
    draw=white,
    very thick,
    fill=white,
    minimum width=100pt,
    rounded corners=0pt,
    inner sep=1pt
  },
anchorbox/.style={
    draw=anchor_color,
    ultra thick,
    dashed,
    fill=none,
    minimum width=100pt,
    rounded corners=0pt,
    inner sep=1pt
  },
textnode/.style={
    text=white,
    fill=black,
    fill opacity=0.4,
    text opacity=1,
    inner sep=2pt,
    rounded corners=2pt,
    font=\large,
  },
}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\centering

\node[taskbox, fill=tablebrown!50, minimum height=490pt, minimum width=1300pt] (task1) at (0,0) {};

\node[anchor=west] (ours_1) at ([xshift=0pt, yshift=0pt]task1.west) {\includegraphics[height=120pt]{fig/video_compare3/ours_2_frame_0001.jpg}};
\node[anchor=west] (ours_2) at ([xshift=-6pt, yshift=0pt]ours_1.east) {\includegraphics[height=120pt]{fig/video_compare3/ours_2_frame_0060.jpg}};
\node[anchor=west] (ours_3) at ([xshift=-6pt, yshift=0pt]ours_2.east) {\includegraphics[height=120pt]{fig/video_compare3/ours_2_frame_0098.jpg}};

\node[anchor=east] (ours_6) at ([xshift=0pt, yshift=0pt]task1.east) {\includegraphics[height=120pt]{fig/video_compare3/ours_1_frame_0036.jpg}};
\node[anchor=east] (ours_5) at ([xshift=6pt, yshift=0pt]ours_6.west) {\includegraphics[height=120pt]{fig/video_compare3/ours_1_frame_0032.jpg}};
\node[anchor=east] (ours_4) at ([xshift=6pt, yshift=0pt]ours_5.west) {\includegraphics[height=120pt]{fig/video_compare3/ours_1_frame_0011.jpg}};

\node[anchor=south] (dense_1) at ([xshift=0pt, yshift=32pt]ours_1.north) {\includegraphics[height=120pt]{fig/video_compare3/dense_2_frame_0001.jpg}};
\node[anchor=west] (dense_2) at ([xshift=-6pt, yshift=0pt]dense_1.east) {\includegraphics[height=120pt]{fig/video_compare3/dense_2_frame_0060.jpg}};
\node[anchor=west] (dense_3) at ([xshift=-6pt, yshift=0pt]dense_2.east) {\includegraphics[height=120pt]{fig/video_compare3/dense_2_frame_0098.jpg}};

\node[anchor=south] (dense_6) at ([xshift=0pt, yshift=32pt]ours_6.north) {\includegraphics[height=120pt]{fig/video_compare3/dense_1_frame_0036.jpg}};
\node[anchor=east] (dense_5) at ([xshift=6pt, yshift=0pt]dense_6.west) {\includegraphics[height=120pt]{fig/video_compare3/dense_1_frame_0032.jpg}};
\node[anchor=east] (dense_4) at ([xshift=6pt, yshift=0pt]dense_5.west) {\includegraphics[height=120pt]{fig/video_compare3/dense_1_frame_0011.jpg}};

\node[anchor=north] (sap_1) at ([xshift=0pt, yshift=-32pt]ours_1.south) {\includegraphics[height=120pt]{fig/video_compare3/sap_2_frame_0001.jpg}};
\node[anchor=west] (sap_2) at ([xshift=-6pt, yshift=0pt]sap_1.east) {\includegraphics[height=120pt]{fig/video_compare3/sap_2_frame_0060.jpg}};
\node[anchor=west] (sap_3) at ([xshift=-6pt, yshift=0pt]sap_2.east) {\includegraphics[height=120pt]{fig/video_compare3/sap_2_frame_0098.jpg}};

\node[anchor=north] (sap_6) at ([xshift=0pt, yshift=-32pt]ours_6.south) {\includegraphics[height=120pt]{fig/video_compare3/sparge_1_frame_0036.jpg}};
\node[anchor=east] (sap_5) at ([xshift=6pt, yshift=0pt]sap_6.west) {\includegraphics[height=120pt]{fig/video_compare3/sparge_1_frame_0032.jpg}};
\node[anchor=east] (sap_4) at ([xshift=6pt, yshift=0pt]sap_5.west) {\includegraphics[height=120pt]{fig/video_compare3/sparge_1_frame_0011.jpg}};

\node[font=\fontsize{23}{26}\selectfont, anchor=center, rotate=0] (dense_caption1) at ([xshift=0pt, yshift=-15pt]dense_2.south) {\strut Dense Attention};
\node[font=\fontsize{23}{26}\selectfont, anchor=center, rotate=0] (dense_caption2) at ([xshift=0pt, yshift=-15pt]dense_5.south) {\strut Dense Attention};

\node[font=\fontsize{23}{26}\selectfont, anchor=center, rotate=0] (ours_caption1) at ([xshift=0pt, yshift=-15pt]ours_2.south) {\strut \ourmethod{} (Ours)};
\node[font=\fontsize{23}{26}\selectfont, anchor=center, rotate=0] (ours_caption2) at ([xshift=0pt, yshift=-15pt]ours_5.south) {\strut \ourmethod{} (Ours)};

\node[font=\fontsize{23}{26}\selectfont, anchor=center, rotate=0] (sap_caption1) at ([xshift=0pt, yshift=-15pt]sap_2.south) {\strut SVG2};
\node[font=\fontsize{23}{26}\selectfont, anchor=center, rotate=0] (sap_caption2) at ([xshift=0pt, yshift=-15pt]sap_5.south) {\strut SpargeAttn};

\draw[modulelink, draw=black] ([xshift=0pt, yshift=-1pt]task1.north) -- ([xshift=0pt, yshift=1pt]task1.south);

\end{tikzpicture}
}

==> fig/image_samples.tex <==

\tikzset{
modulelink/.style={
    very thick,
    densely dashed,
    shorten >=1pt,
    shorten <=1pt,
    rounded corners=3pt
  },
taskbox/.style={
    draw=black!0,
    very thick,
    fill=tablebrown!75,
    minimum width=118pt,
    rounded corners=8pt,
  },
whitebox/.style={
    draw=white,
    very thick,
    fill=white,
    minimum width=100pt,
    rounded corners=0pt,
    inner sep=1pt
  },
anchorbox/.style={
    draw=anchor_color,
    ultra thick,
    dashed,
    fill=none,
    minimum width=100pt,
    rounded corners=0pt,
    inner sep=1pt
  },
textnode/.style={
    text=white,
    fill=black,
    fill opacity=0.6,
    text opacity=1,
    inner sep=2pt,
    rounded corners=2pt,
    font=\large,
  },
}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\centering

\node[anchor=center] (full_1) at (0,0) 
    {\includegraphics[width=200pt]{fig/image_compare3/fa_13.jpg}};

\node[anchor=west] (ours_1) at ([xshift=-1pt]full_1.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/ours_13.jpg}};

\node[anchor=west] (spas_1) at ([xshift=-1pt]ours_1.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/sparge_13.jpg}};

\node[anchor=west] (full_2) at ([xshift=-1pt]spas_1.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/fa_55.jpg}};

\node[anchor=west] (ours_2) at ([xshift=-1pt]full_2.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/ours_55.jpg}};

\node[anchor=west] (spas_2) at ([xshift=-1pt]ours_2.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/sparge_55.jpg}};

\node[font=\Huge, anchor=center] (caption1) at ([xshift=0pt, yshift=15pt]ours_1.north) {Dense Attention \quad\quad\; \ourmethod{} (Ours) \quad\quad\quad SpargeAttn \quad\quad};

\node[font=\Huge, anchor=center] (caption2) at ([xshift=0pt, yshift=15pt]ours_2.north) {Dense Attention \quad\quad\; \ourmethod{} (Ours) \quad\quad\quad SpargeAttn \quad\quad};

\node[font=\large, anchor=center, text width=580pt] (prompt1) at ([xshift=0pt, yshift=-15pt]ours_1.south) {\textit{Photorealistic high detail grizzly caught in forest fire with huge flames at night, ground perspective, shot on Nikon z6ii with 20mm at f1.4 aperture.}};

\node[font=\large, anchor=center] (prompt2) at ([xshift=0pt, yshift=-15pt]ours_2.south) {\textit{Open bible on fire.}};

\node[anchor=north] (full_3) at ([yshift=-35pt]full_1.south) 
    {\includegraphics[width=200pt]{fig/image_compare3/fa_22.jpg}};

\node[anchor=west] (ours_3) at ([xshift=-1pt]full_3.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/ours_22.jpg}};

\node[anchor=west] (spas_3) at ([xshift=-1pt]ours_3.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/sparge_22.jpg}};

\node[anchor=west] (full_4) at ([xshift=-1pt]spas_3.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/fa_6.jpg}};

\node[anchor=west] (ours_4) at ([xshift=-1pt]full_4.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/ours_6.jpg}};

\node[anchor=west] (spas_4) at ([xshift=-1pt]ours_4.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/sparge_6.jpg}};

\node[font=\large, anchor=center, text width=580pt] (prompt3) at ([xshift=0pt, yshift=-15pt]ours_3.south) {\textit{Hyper realistic photo about two cute young kids that are lost in a forest. A boy and a girl. There must be a river. 4k resolution. In 3D and with depth perception.}};

\node[font=\large, anchor=center, text width=580pt] (prompt4) at ([xshift=0pt, yshift=-15pt]ours_4.south) {\textit{The decayed Berlin. Reichstag with destroyed dome. Everything is overgrown with plants and giant fungi. Year 2222. Rain. Dim atmosphere.}};

\node[anchor=north] (full_5) at ([yshift=-35pt]full_3.south) 
    {\includegraphics[width=200pt]{fig/image_compare3/fa_35.jpg}};

\node[anchor=west] (ours_5) at ([xshift=-1pt]full_5.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/ours_35.jpg}};

\node[anchor=west] (spas_5) at ([xshift=-1pt]ours_5.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/sparge_35.jpg}};

\node[anchor=west] (full_6) at ([xshift=-1pt]spas_5.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/fa_5.jpg}};

\node[anchor=west] (ours_6) at ([xshift=-1pt]full_6.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/ours_5.jpg}};

\node[anchor=west] (spas_6) at ([xshift=-1pt]ours_6.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/sparge_5.jpg}};

\node[font=\large, anchor=center, text width=580pt] (prompt5) at ([xshift=0pt, yshift=-15pt]ours_5.south) {\textit{Photo style, city buildings by the sea, business style, city overlooking, overall blue tone, gorgeous light and lighting, complex and gorgeous texture, calm feeling. Vertical screen.}};

\node[font=\large, anchor=center] (prompt6) at ([xshift=0pt, yshift=-15pt]ours_6.south) {\textit{Drone photo of New York, New York center of long shot, soft color, night time, 16k.}};

\node[anchor=north] (full_7) at ([yshift=-35pt]full_5.south) 
    {\includegraphics[width=200pt]{fig/image_compare3/fa_34.jpg}};

\node[anchor=west] (ours_7) at ([xshift=-1pt]full_7.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/ours_34.jpg}};

\node[anchor=west] (spas_7) at ([xshift=-1pt]ours_7.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/sparge_34.jpg}};

\node[anchor=west] (full_8) at ([xshift=-1pt]spas_7.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/fa_9.jpg}};

\node[anchor=west] (ours_8) at ([xshift=-1pt]full_8.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/ours_9.jpg}};

\node[anchor=west] (spas_8) at ([xshift=-1pt]ours_8.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/sparge_9.jpg}};

\node[font=\large, anchor=center] (prompt7) at ([xshift=0pt, yshift=-15pt]ours_7.south) {\textit{Troupial in the ray traced morning light. 4K, hyper realistic style, fantastical, otherworldly, brave.}};

\node[font=\large, anchor=center, text width=580pt] (prompt8) at ([xshift=0pt, yshift=-15pt]ours_8.south) {\textit{Cinematic photo of a 7 year old red hair girl on top of a crocodile on a jungle lake. Narnia style. Wes Anderson color palette. Sunrise natural light.}};

\node[anchor=north] (full_9) at ([yshift=-35pt]full_7.south) 
    {\includegraphics[width=200pt]{fig/image_compare3/fa_26.jpg}};

\node[anchor=west] (ours_9) at ([xshift=-1pt]full_9.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/ours_26.jpg}};

\node[anchor=west] (spas_9) at ([xshift=-1pt]ours_9.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/sparge_26.jpg}};

\node[anchor=west] (full_10) at ([xshift=-1pt]spas_9.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/fa_19.jpg}};

\node[anchor=west] (ours_10) at ([xshift=-1pt]full_10.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/ours_19.jpg}};

\node[anchor=west] (spas_10) at ([xshift=-1pt]ours_10.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/sparge_19.jpg}};

\node[font=\large, anchor=center] (prompt9) at ([xshift=0pt, yshift=-15pt]ours_9.south) {\textit{Close up of a man and woman passionately kissing in the rain.}};

\node[font=\large, anchor=center, text width=595pt] (prompt10) at ([xshift=0pt, yshift=-15pt]ours_10.south) {\textit{Male friends hanging out in Seattle in 1994, smoking cigarettes, wearing grunge outfits, 90s, Style of Petra Collins, 35mm film, Canon EF 50mm, ProMist filter, low contrast, full body pose, wide angle, natural lighting, pastel coloring.}};

\node[anchor=north] (full_11) at ([yshift=-35pt]full_9.south) 
    {\includegraphics[width=200pt]{fig/image_compare3/fa_43.jpg}};

\node[anchor=west] (ours_11) at ([xshift=-1pt]full_11.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/ours_43.jpg}};

\node[anchor=west] (spas_11) at ([xshift=-1pt]ours_11.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/sparge_43.jpg}};

\node[anchor=west] (full_12) at ([xshift=-1pt]spas_11.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/fa_62.jpg}};

\node[anchor=west] (ours_12) at ([xshift=-1pt]full_12.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/ours_62.jpg}};

\node[anchor=west] (spas_12) at ([xshift=-1pt]ours_12.east) 
    {\includegraphics[width=200pt]{fig/image_compare3/sparge_62.jpg}};

\node[font=\large, anchor=center, text width=580pt] (prompt11) at ([xshift=0pt, yshift=-15pt]ours_11.south) {\textit{A comic book depicting an awesome black dragon attacking a castle ,epic dynamic battle, in the style of dark red and light orange, Mike Deodato, Egyptian iconography, close up, dark blue and red, whiplash lines, afrofuturism.}};

\node[font=\large, anchor=center, text width=580pt] (prompt12) at ([xshift=0pt, yshift=-15pt]ours_12.south) {\textit{Medieval young woman raising hand volunteering as tribute, zoomed in, dark setting, by Syd Mead, Donato Giancola, Paul Lehr, Frazetta, frank miller, cinematic lighting, raking light.}};

\end{tikzpicture}
}


==> fig/title.tex <==
\definecolor{anchor_color}{RGB}{245,194,66}
\definecolor{attnmapbackground}{HTML}{F8F8F8}
\definecolor{sparsemapoutline}{RGB}{37,172,130}
\definecolor{mapinfobackground}{HTML}{ECE9E7}

\tikzset{
modulelink/.style={
    very thick,
    densely dashed,
    shorten >=1pt,
    shorten <=1pt,
    rounded corners=3pt
  },
taskbox/.style={
    draw=black!0,
    very thick,
    fill=attnmapbackground,
    minimum width=118pt,
    rounded corners=8pt,
  },
whitebox/.style={
    draw=white,
    very thick,
    fill=white,
    minimum width=100pt,
    rounded corners=0pt,
    inner sep=1pt
  },
anchorbox/.style={
    draw=anchor_color,
    ultra thick,
    dashed,
    fill=none,
    minimum width=100pt,
    rounded corners=0pt,
    inner sep=1pt
  },
textnode/.style={
    text=white,
    fill=black,
    fill opacity=0.6,
    text opacity=1,
    inner sep=2pt,
    rounded corners=2pt,
    font=\large,
  },
}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\centering

\node[taskbox, minimum height=350pt, minimum width=1300pt] (task1) at (0,0) {};

\node[taskbox, minimum height=305pt, minimum width=1300pt, anchor=north] (task2_background) at ([xshift=0, yshift=-2pt]task1.south) {};
\coordinate (task2) at ([yshift=-13pt]task2_background.center);

\node[anchor=west] (full_1) at ([xshift=2pt, yshift=90]task1.west) {\includegraphics[width=210pt]{fig/video_compare2/full_frame_0001.jpg}};
\node[anchor=west] (ours_1) at ([xshift=2pt, yshift=-77]task1.west) {\includegraphics[width=210pt]{fig/video_compare2/ours_frame_0001.jpg}};

\node[anchor=west] (full_2) at ([xshift=-1pt, yshift=0]full_1.east) {\includegraphics[width=210pt]{fig/video_compare2/full_frame_0004.jpg}};
\node[anchor=west] (ours_2) at ([xshift=-1pt, yshift=0]ours_1.east) {\includegraphics[width=210pt]{fig/video_compare2/ours_frame_0004.jpg}};

\node[anchor=center] (full_3) at ([xshift=-108pt, yshift=90]task1.center) {\includegraphics[width=210pt]{fig/video_compare2/full_frame_0025.jpg}};
\node[anchor=center] (ours_3) at ([xshift=-108pt, yshift=-77]task1.center) {\includegraphics[width=210pt]{fig/video_compare2/ours_frame_0025.jpg}};

\node[anchor=center] (full_4) at ([xshift=108pt, yshift=90]task1.center) {\includegraphics[width=210pt]{fig/video_compare2/full_frame_0038.jpg}};
\node[anchor=center] (ours_4) at ([xshift=108pt, yshift=-77]task1.center) {\includegraphics[width=210pt]{fig/video_compare2/ours_frame_0038.jpg}};

\node[anchor=east] (full_6) at ([xshift=-2pt, yshift=90]task1.east) {\includegraphics[width=210pt]{fig/video_compare2/full_frame_0081.jpg}};
\node[anchor=east] (ours_6) at ([xshift=-2pt, yshift=-77]task1.east) {\includegraphics[width=210pt]{fig/video_compare2/ours_frame_0081.jpg}};

\node[anchor=east] (full_5) at ([xshift=1pt, yshift=0]full_6.west) {\includegraphics[width=210pt]{fig/video_compare2/full_frame_0050.jpg}};
\node[anchor=east] (ours_5) at ([xshift=1pt, yshift=0]ours_6.west) {\includegraphics[width=210pt]{fig/video_compare2/ours_frame_0050.jpg}};

\node[font=\Large, anchor=center] (prompt) at ([xshift=0pt, yshift=-15pt]task1.north) {\textit{A calico cat, with a carrot and a pack of tissues placed in front of it, is staring at the camera with a confused look and resting one of its front paws on the carrot, in a realistic painting style.}};

\node[font=\huge, anchor=center] (full_caption) at ([xshift=0pt, yshift=10pt]task1.center) {(a) Wan2.1-14B Image-to-Video \(|\) \textbf{\textcolor{darkred}{Dense Attention}} \(|\) Latency: \textbf{\textcolor{darkred}{1468 s}}};

\node[font=\huge, anchor=center] (ours_caption) at ([xshift=0pt, yshift=20pt]task1.south) {(b) Wan2.1-14B Image-to-Video \(|\) \textbf{\textcolor{darkgreen}{\ourmethod{} (Ours)}} \(|\) Latency: \textbf{\textcolor{darkgreen}{687 s (2.14$\times$ Speedup)}} \(|\) PSNR: \textbf{\textcolor{darkgreen}{24.69}}};

\draw[modulelink, draw=black] ([xshift=2pt, yshift=-10pt]task1.west) -- ([xshift=-2pt, yshift=-10pt]task1.east);

\coordinate (map_left) at ([xshift=57.632214pt]task2.center);
\coordinate (map_right_node) at (full_6.east |- task2.center);
\coordinate (map_right) at ([xshift=-3.533pt]map_right_node);
\path (map_left) -- coordinate[midway] (map_mid) (map_right);
\coordinate (map_full) at ([xshift=92.769653pt,yshift=0.113258pt]map_left);
\coordinate (map_pisa) at ([yshift=0.113258pt]map_mid);
\coordinate (map_sparse) at ([xshift=-92.769653pt,yshift=0.113258pt]map_right);
\coordinate (comparison_heading) at ([yshift=144pt]task2.center);
\coordinate (map_info_top) at ([yshift=129.118955pt]task2.center);
\tikzset{
  comparisonheading/.style={anchor=base,inner sep=0pt,outer sep=0pt,font=\fontsize{14}{16}\selectfont},
  mapinfobox/.style={anchor=north,inner sep=0pt,outer sep=0pt,minimum width=185.539306pt,minimum height=28.5pt,fill=mapinfobackground,draw=none,rounded corners=4pt}
}

\node[inner sep=0pt] (fa_car) at ([xshift=-588.000000pt,yshift=74.425117pt]task2.center) {\includegraphics[width=109.387675pt]{fig/image_compare/fa_60.jpg}};
\node[inner sep=0pt] (ours_car) at ([xshift=-475.612325pt,yshift=74.425117pt]task2.center) {\includegraphics[width=109.387675pt]{fig/image_compare/ours_60.jpg}};
\node[inner sep=0pt] (sparge_car) at ([xshift=-363.224649pt,yshift=74.425117pt]task2.center) {\includegraphics[width=109.387675pt]{fig/image_compare/sparge_60.jpg}};
\node[inner sep=0pt] (fa_portrait) at ([xshift=-588.000000pt,yshift=-37.962558pt]task2.center) {\includegraphics[width=109.387675pt]{fig/image_compare/fa_59.jpg}};
\node[inner sep=0pt] (ours_portrait) at ([xshift=-475.612325pt,yshift=-37.962558pt]task2.center) {\includegraphics[width=109.387675pt]{fig/image_compare/ours_59.jpg}};
\node[inner sep=0pt] (sparge_portrait) at ([xshift=-363.224649pt,yshift=-37.962558pt]task2.center) {\includegraphics[width=109.387675pt]{fig/image_compare/sparge_59.jpg}};
\node[comparisonheading] (fa_car_heading) at (fa_car |- comparison_heading) {Dense Attention};
\node[comparisonheading] (ours_car_heading) at (ours_car |- comparison_heading) {Ours {\fontsize{11}{13}\selectfont\textit{(r=85\%)}}};
\node[comparisonheading] (sparge_car_heading) at (sparge_car |- comparison_heading) {SpargeAttn {\fontsize{11}{13}\selectfont\textit{(r=80\%)}}};
\node[inner sep=0pt] (fa_umbrella) at ([xshift=-237.836974pt,yshift=74.425117pt]task2.center) {\includegraphics[width=109.387675pt]{fig/image_compare/fa_17.jpg}};
\node[inner sep=0pt] (ours_umbrella) at ([xshift=-125.449299pt,yshift=74.425117pt]task2.center) {\includegraphics[width=109.387675pt]{fig/image_compare/ours_17.jpg}};
\node[inner sep=0pt] (sparge_umbrella) at ([xshift=-13.061624pt,yshift=74.425117pt]task2.center) {\includegraphics[width=109.387675pt]{fig/image_compare/sparge_17.jpg}};
\node[inner sep=0pt] (fa_cat) at ([xshift=-237.836974pt,yshift=-37.962558pt]task2.center) {\includegraphics[width=109.387675pt]{fig/image_compare/fa_38.jpg}};
\node[inner sep=0pt] (ours_cat) at ([xshift=-125.449299pt,yshift=-37.962558pt]task2.center) {\includegraphics[width=109.387675pt]{fig/image_compare/ours_38.jpg}};
\node[inner sep=0pt] (sparge_cat) at ([xshift=-13.061624pt,yshift=-37.962558pt]task2.center) {\includegraphics[width=109.387675pt]{fig/image_compare/sparge_38.jpg}};
\node[comparisonheading] (fa_umbrella_heading) at (fa_umbrella |- comparison_heading) {Dense Attention};
\node[comparisonheading] (ours_umbrella_heading) at (ours_umbrella |- comparison_heading) {Ours {\fontsize{11}{13}\selectfont\textit{(r=85\%)}}};
\node[comparisonheading] (sparge_umbrella_heading) at (sparge_umbrella |- comparison_heading) {SpargeAttn {\fontsize{11}{13}\selectfont\textit{(r=80\%)}}};
\node[textnode,font=\fontsize{11}{13}\selectfont] at ([yshift=9pt]ours_portrait.south) {PSNR: 22.60};
\node[textnode,font=\fontsize{11}{13}\selectfont] at ([yshift=9pt]sparge_portrait.south) {PSNR: 13.32};
\node[textnode,font=\fontsize{11}{13}\selectfont] at ([yshift=9pt]ours_cat.south) {LPIPS: 0.129};
\node[textnode,font=\fontsize{11}{13}\selectfont] at ([yshift=9pt]sparge_cat.south) {LPIPS: 0.373};
\node[font=\huge] at ([xshift=-300.530812pt,yshift=-114pt]task2.center) {(c) FLUX.1-dev. $r$ denotes the sparsity ratio.};

\draw[black!18,line width=0.8pt] ([xshift=49.632214pt,yshift=150pt]task2.center) -- ([xshift=49.632214pt,yshift=-103pt]task2.center);
\foreach \m in {map_full,map_pisa,map_sparse}{
  \draw[black!22,line width=0.6pt] ([xshift=-92.769653pt]\m |- map_info_top) -- ([xshift=92.769653pt]\m |- map_info_top);
}
\node[comparisonheading] (map_full_heading) at (map_full |- comparison_heading) {Dense Attention};
\node[anchor=base,font=\fontsize{12}{14}\selectfont] at ([yshift=114.586742pt]map_full) {Active Blocks: 100\%};
\node[anchor=base,font=\fontsize{10}{12}\selectfont] (map_full_metrics) at ([yshift=101.286742pt]map_full) {L1 Error: 0\%\hspace{0.6em}\textbar\hspace{0.6em}FLOPs: 100\%};
\node[inner sep=0pt,outer sep=0pt] (map_full_image) at (map_full) {\includegraphics[width=185.539306pt,height=185.539306pt,trim=387.36bp 7.2bp 386.64bp 7.2bp,clip]{fig/attn_map6.png}};
\node[comparisonheading] (map_pisa_heading) at (map_pisa |- comparison_heading) {\ourmethod{} (Ours)};
\node[anchor=base,font=\fontsize{12}{14}\selectfont] at ([yshift=114.586742pt]map_pisa) {Active Blocks: \textbf{\textcolor{darkgreen}{100\%}}};
\node[anchor=base,font=\fontsize{10}{12}\selectfont] (map_pisa_metrics) at ([yshift=101.286742pt]map_pisa) {L1 Error: \textbf{\textcolor{darkgreen}{1.36\%}}\hspace{0.6em}\textbar\hspace{0.6em}FLOPs: \textbf{\textcolor{darkgreen}{20.4\%}}};
\node[inner sep=0pt,outer sep=0pt] (map_pisa_image) at (map_pisa) {\includegraphics[width=185.539306pt,height=185.539306pt,trim=768.24bp 7.2bp 6.48bp 7.2bp,clip]{fig/attn_map6.png}};
\node[comparisonheading] (map_sparse_heading) at (map_sparse |- comparison_heading) {Sparse Attention};
\node[anchor=base,font=\fontsize{12}{14}\selectfont] at ([yshift=114.586742pt]map_sparse) {Active Blocks: \textbf{\textcolor{darkred}{20\%}}};
\node[anchor=base,font=\fontsize{10}{12}\selectfont] (map_sparse_metrics) at ([yshift=101.286742pt]map_sparse) {L1 Error: \textbf{\textcolor{darkred}{10.34\%}}\hspace{0.6em}\textbar\hspace{0.6em}FLOPs: \textbf{\textcolor{darkgreen}{20.0\%}}};
\node[inner sep=0pt,outer sep=0pt] (map_sparse_image) at (map_sparse) {\includegraphics[width=185.539306pt,height=185.539306pt,trim=7.2bp 7.2bp 767.52bp 7.2bp,clip]{fig/attn_map6.png}};
\draw[draw=sparsemapoutline!45!white,line width=1pt]
  ([xshift=0.5pt,yshift=0.5pt]map_sparse_image.south west) rectangle
  ([xshift=-0.5pt,yshift=-0.5pt]map_sparse_image.north east);
\node[font=\huge] at ([yshift=-114pt]map_mid) {(d) Attention patterns on Wan2.1-1.3B};
\end{tikzpicture}
}


==> fig/video_samples.tex <==

\tikzset{
modulelink/.style={
    very thick,
    densely dashed,
    shorten >=1pt,
    shorten <=1pt,
    rounded corners=3pt
  },
taskbox/.style={
    draw=black!0,
    very thick,
    fill=tablebrown!75,
    minimum width=118pt,
    rounded corners=8pt,
  },
whitebox/.style={
    draw=white,
    very thick,
    fill=white,
    minimum width=100pt,
    rounded corners=0pt,
    inner sep=1pt
  },
anchorbox/.style={
    draw=anchor_color,
    ultra thick,
    dashed,
    fill=none,
    minimum width=100pt,
    rounded corners=0pt,
    inner sep=1pt
  },
textnode/.style={
    text=white,
    fill=black,
    fill opacity=0.6,
    text opacity=1,
    inner sep=2pt,
    rounded corners=2pt,
    font=\large,
  },
}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\centering

\node[anchor=center] (dense_a1) at (0,0){\includegraphics[width=200pt]{fig/video_compare/full_0_frame_0001.jpg}};

\node[anchor=west] (dense_a2) at ([xshift=-4pt]dense_a1.east){\includegraphics[width=200pt]{fig/video_compare/full_0_frame_0010.jpg}};

\node[anchor=west] (dense_a3) at ([xshift=-4pt]dense_a2.east){\includegraphics[width=200pt]{fig/video_compare/full_0_frame_0020.jpg}};

\node[anchor=west] (dense_a4) at ([xshift=-4pt]dense_a3.east){\includegraphics[width=200pt]{fig/video_compare/full_0_frame_0040.jpg}};

\node[anchor=west] (dense_a5) at ([xshift=-4pt]dense_a4.east){\includegraphics[width=200pt]{fig/video_compare/full_0_frame_0081.jpg}};

\node[anchor=north] (ours_a1) at ([yshift=1pt]dense_a1.south){\includegraphics[width=200pt]{fig/video_compare/ours_0_frame_0001.jpg}};

\node[anchor=west] (ours_a2) at ([xshift=-4pt]ours_a1.east){\includegraphics[width=200pt]{fig/video_compare/ours_0_frame_0010.jpg}};

\node[anchor=west] (ours_a3) at ([xshift=-4pt]ours_a2.east){\includegraphics[width=200pt]{fig/video_compare/ours_0_frame_0020.jpg}};

\node[anchor=west] (ours_a4) at ([xshift=-4pt]ours_a3.east){\includegraphics[width=200pt]{fig/video_compare/ours_0_frame_0040.jpg}};

\node[anchor=west] (ours_a5) at ([xshift=-4pt]ours_a4.east){\includegraphics[width=200pt]{fig/video_compare/ours_0_frame_0081.jpg}};

\node[font=\huge, anchor=center] (title_a_dense) at ([xshift=-40pt, yshift=0pt]dense_a1.west) {\texttt{FULL}};
\node[font=\huge, anchor=center] (title_a_ours) at ([xshift=-40pt, yshift=0pt]ours_a1.west) {\texttt{\ourmethod{}}};

\node[font=\huge, anchor=center] (prompt1) at ([xshift=0pt, yshift=-15pt]ours_a3.south) {\textit{An astronaut is riding a horse in the space in a photorealistic style.}};

\node[anchor=north] (dense_b1) at ([yshift=-40pt]ours_a1.south){\includegraphics[width=200pt]{fig/video_compare/full_4_frame_0010.jpg}};

\node[anchor=west] (dense_b2) at ([xshift=-4pt]dense_b1.east){\includegraphics[width=200pt]{fig/video_compare/full_4_frame_0030.jpg}};

\node[anchor=west] (dense_b3) at ([xshift=-4pt]dense_b2.east){\includegraphics[width=200pt]{fig/video_compare/full_4_frame_0050.jpg}};

\node[anchor=west] (dense_b4) at ([xshift=-4pt]dense_b3.east){\includegraphics[width=200pt]{fig/video_compare/full_4_frame_0070.jpg}};

\node[anchor=west] (dense_b5) at ([xshift=-4pt]dense_b4.east){\includegraphics[width=200pt]{fig/video_compare/full_4_frame_0080.jpg}};

\node[anchor=north] (ours_b1) at ([yshift=1pt]dense_b1.south){\includegraphics[width=200pt]{fig/video_compare/ours_4_frame_0010.jpg}};

\node[anchor=west] (ours_b2) at ([xshift=-4pt]ours_b1.east){\includegraphics[width=200pt]{fig/video_compare/ours_4_frame_0030.jpg}};

\node[anchor=west] (ours_b3) at ([xshift=-4pt]ours_b2.east){\includegraphics[width=200pt]{fig/video_compare/ours_4_frame_0050.jpg}};

\node[anchor=west] (ours_b4) at ([xshift=-4pt]ours_b3.east){\includegraphics[width=200pt]{fig/video_compare/ours_4_frame_0070.jpg}};

\node[anchor=west] (ours_b5) at ([xshift=-4pt]ours_b4.east){\includegraphics[width=200pt]{fig/video_compare/ours_4_frame_0080.jpg}};

\node[font=\huge, anchor=center] (title_b_dense) at ([xshift=-40pt, yshift=0pt]dense_b1.west) {\texttt{FULL}};
\node[font=\huge, anchor=center] (title_b_ours) at ([xshift=-40pt, yshift=0pt]ours_b1.west) {\texttt{\ourmethod{}}};

\node[font=\huge, anchor=center] (prompt2) at ([xshift=0pt, yshift=-15pt]ours_b3.south) {\textit{A happy fuzzy panda playing guitar nearby a campfire, snow mountain in the background.}};

\node[anchor=north] (dense_c1) at ([yshift=-40pt]ours_b1.south){\includegraphics[width=200pt]{fig/video_compare/full_2_frame_0001.jpg}};

\node[anchor=west] (dense_c2) at ([xshift=-4pt]dense_c1.east){\includegraphics[width=200pt]{fig/video_compare/full_2_frame_0010.jpg}};

\node[anchor=west] (dense_c3) at ([xshift=-4pt]dense_c2.east){\includegraphics[width=200pt]{fig/video_compare/full_2_frame_0020.jpg}};

\node[anchor=west] (dense_c4) at ([xshift=-4pt]dense_c3.east){\includegraphics[width=200pt]{fig/video_compare/full_2_frame_0040.jpg}};

\node[anchor=west] (dense_c5) at ([xshift=-4pt]dense_c4.east){\includegraphics[width=200pt]{fig/video_compare/full_2_frame_0081.jpg}};

\node[anchor=north] (ours_c1) at ([yshift=1pt]dense_c1.south){\includegraphics[width=200pt]{fig/video_compare/ours_2_frame_0001.jpg}};

\node[anchor=west] (ours_c2) at ([xshift=-4pt]ours_c1.east){\includegraphics[width=200pt]{fig/video_compare/ours_2_frame_0010.jpg}};

\node[anchor=west] (ours_c3) at ([xshift=-4pt]ours_c2.east){\includegraphics[width=200pt]{fig/video_compare/ours_2_frame_0020.jpg}};

\node[anchor=west] (ours_c4) at ([xshift=-4pt]ours_c3.east){\includegraphics[width=200pt]{fig/video_compare/ours_2_frame_0040.jpg}};

\node[anchor=west] (ours_c5) at ([xshift=-4pt]ours_c4.east){\includegraphics[width=200pt]{fig/video_compare/ours_2_frame_0081.jpg}};

\node[font=\huge, anchor=center] (title_c_dense) at ([xshift=-40pt, yshift=0pt]dense_c1.west) {\texttt{FULL}};
\node[font=\huge, anchor=center] (title_c_ours) at ([xshift=-40pt, yshift=0pt]ours_c1.west) {\texttt{\ourmethod{}}};

\node[font=\huge, anchor=center] (prompt3) at ([xshift=0pt, yshift=-15pt]ours_c3.south) {\textit{A space shuttle launching into orbit, with flames and smoke billowing out from the engines.}};

\node[anchor=north] (dense_d1) at ([yshift=-40pt]ours_c1.south){\includegraphics[width=200pt]{fig/video_compare/dense_8_frame_0001.jpg}};

\node[anchor=west] (dense_d2) at ([xshift=-4pt]dense_d1.east){\includegraphics[width=200pt]{fig/video_compare/dense_8_frame_0024.jpg}};

\node[anchor=west] (dense_d3) at ([xshift=-4pt]dense_d2.east){\includegraphics[width=200pt]{fig/video_compare/dense_8_frame_0040.jpg}};

\node[anchor=west] (dense_d4) at ([xshift=-4pt]dense_d3.east){\includegraphics[width=200pt]{fig/video_compare/dense_8_frame_0060.jpg}};

\node[anchor=west] (dense_d5) at ([xshift=-4pt]dense_d4.east){\includegraphics[width=200pt]{fig/video_compare/dense_8_frame_0080.jpg}};

\node[anchor=north] (ours_d1) at ([yshift=1pt]dense_d1.south){\includegraphics[width=200pt]{fig/video_compare/ours_8_frame_0001.jpg}};

\node[anchor=west] (ours_d2) at ([xshift=-4pt]ours_d1.east){\includegraphics[width=200pt]{fig/video_compare/ours_8_frame_0024.jpg}};

\node[anchor=west] (ours_d3) at ([xshift=-4pt]ours_d2.east){\includegraphics[width=200pt]{fig/video_compare/ours_8_frame_0040.jpg}};

\node[anchor=west] (ours_d4) at ([xshift=-4pt]ours_d3.east){\includegraphics[width=200pt]{fig/video_compare/ours_8_frame_0060.jpg}};

\node[anchor=west] (ours_d5) at ([xshift=-4pt]ours_d4.east){\includegraphics[width=200pt]{fig/video_compare/ours_8_frame_0080.jpg}};

\node[font=\huge, anchor=center] (title_d_dense) at ([xshift=-40pt, yshift=0pt]dense_d1.west) {\texttt{FULL}};
\node[font=\huge, anchor=center] (title_d_ours) at ([xshift=-40pt, yshift=0pt]ours_d1.west) {\texttt{\ourmethod{}}};

\node[font=\huge, anchor=center] (prompt4) at ([xshift=0pt, yshift=-15pt]ours_d3.south) {\textit{A cute raccoon playing guitar in a boat on the ocean.}};

\node[anchor=north] (dense_e1) at ([yshift=-40pt]ours_d1.south){\includegraphics[width=200pt]{fig/video_compare/dense_9_frame_0001.jpg}};

\node[anchor=west] (dense_e2) at ([xshift=-4pt]dense_e1.east){\includegraphics[width=200pt]{fig/video_compare/dense_9_frame_0020.jpg}};

\node[anchor=west] (dense_e3) at ([xshift=-4pt]dense_e2.east){\includegraphics[width=200pt]{fig/video_compare/dense_9_frame_0040.jpg}};

\node[anchor=west] (dense_e4) at ([xshift=-4pt]dense_e3.east){\includegraphics[width=200pt]{fig/video_compare/dense_9_frame_0060.jpg}};

\node[anchor=west] (dense_e5) at ([xshift=-4pt]dense_e4.east){\includegraphics[width=200pt]{fig/video_compare/dense_9_frame_0080.jpg}};

\node[anchor=north] (ours_e1) at ([yshift=1pt]dense_e1.south){\includegraphics[width=200pt]{fig/video_compare/ours_9_frame_0001.jpg}};

\node[anchor=west] (ours_e2) at ([xshift=-4pt]ours_e1.east){\includegraphics[width=200pt]{fig/video_compare/ours_9_frame_0020.jpg}};

\node[anchor=west] (ours_e3) at ([xshift=-4pt]ours_e2.east){\includegraphics[width=200pt]{fig/video_compare/ours_9_frame_0040.jpg}};

\node[anchor=west] (ours_e4) at ([xshift=-4pt]ours_e3.east){\includegraphics[width=200pt]{fig/video_compare/ours_9_frame_0060.jpg}};

\node[anchor=west] (ours_e5) at ([xshift=-4pt]ours_e4.east){\includegraphics[width=200pt]{fig/video_compare/ours_9_frame_0080.jpg}};

\node[font=\huge, anchor=center] (title_e_dense) at ([xshift=-40pt, yshift=0pt]dense_e1.west) {\texttt{FULL}};
\node[font=\huge, anchor=center] (title_e_ours) at ([xshift=-40pt, yshift=0pt]ours_e1.west) {\texttt{\ourmethod{}}};

\node[font=\huge, anchor=center] (prompt5) at ([xshift=0pt, yshift=-15pt]ours_e3.south) {\textit{A teddy bear is playing drum kit in NYC Times Square.}};

\end{tikzpicture}
}

